Creating triangles in Constructor-Blocker games

Generalized Tur\'an problems investigate the maximization of the number of certain structures (typically edges) under some constraints in a graph. We study a game version of these problems, the Constructor-Blocker game. We mainly focus on the case where Constructor tries to maximize the number of triangles in her graph, while forbidding her to claim short paths or cycles. We also study a variant of this game, where we impose some planarity constraints on Constructor instead of forbidding certain subgraphs. For all games studied, we obtain (precise) asymptotics or upper and lower bounds.

==> Apollonian.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Polygon [id:dp19060382640184848] 
\draw   (95.73,86.44) -- (13.12,86.6) -- (54.28,16) -- cycle ;
%Shape: Polygon [id:dp7907400290057645] 
\draw   (203.23,86.44) -- (120.62,86.6) -- (161.78,16) -- cycle ;
%Straight Lines [id:da803455085419862] 
\draw    (120.62,86.61) -- (161.88,63.01) ;
%Straight Lines [id:da36928606439053824] 
\draw    (161.88,63.01) -- (203.23,86.44) ;
%Straight Lines [id:da8327463719614461] 
\draw    (161.88,63.01) -- (161.78,16) ;
%Shape: Polygon [id:dp3442500993630625] 
\draw   (312,86.44) -- (229.39,86.6) -- (270.55,16) -- cycle ;
%Straight Lines [id:da6115235984811401] 
\draw    (229.39,86.61) -- (270.65,63.01) ;
%Straight Lines [id:da3458341204867653] 
\draw    (270.65,63.01) -- (312,86.44) ;
%Straight Lines [id:da47173505677909444] 
\draw    (270.65,63.01) -- (270.55,16) ;
%Straight Lines [id:da7142875753632654] 
\draw    (270.55,16) -- (283.44,55.41) ;
%Straight Lines [id:da057510594390737135] 
\draw    (283.44,55.41) -- (312,86.44) ;
%Straight Lines [id:da07955720362889696] 
\draw    (283.44,55.41) -- (270.65,63.01) ;
%Straight Lines [id:da9221139101953831] 
\draw    (13.12,86.61) -- (54.28,16) ;
%Straight Lines [id:da4981432764182201] 
\draw    (95.73,86.44) -- (54.28,16) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (229.4, 86.6) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (312, 86.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (270.55, 16) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (270.55, 16) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (312, 86.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (270.65, 63.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (270.65, 63.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (270.65, 63.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (283.44, 55.41) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (283.44, 55.41) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (120.63, 86.6) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (203.23, 86.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (161.78, 16) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (161.88, 63.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (161.88, 63.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (13.13, 86.6) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (54.28, 16) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (54.28, 16) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (95.73, 86.44) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}

==> ECB_Blocker_strat.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Shape: Regular Polygon [id:dp09296113355759794] 
\draw  [draw opacity=0] (135,79.5) -- (117.28,122.28) -- (74.5,140) -- (31.72,122.28) -- (14,79.5) -- (31.72,36.72) -- (74.5,19) -- (117.28,36.72) -- cycle ;
%Straight Lines [id:da3091563190190717] 
\draw [draw opacity=0]   (74.5,140) -- (117.28,122.28) ;
%Straight Lines [id:da47812506036981794] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (31.72,36.72) -- (74.5,19) ;
%Straight Lines [id:da862816970884514] 
\draw    (74.5,19) -- (117.28,36.72) ;
%Straight Lines [id:da9139791027479102] 
\draw [draw opacity=0]   (117.28,122.28) -- (135,79.5) ;
%Straight Lines [id:da8157229994221203] 
\draw [draw opacity=0]   (14,79.5) -- (31.72,122.28) ;
%Shape: Regular Polygon [id:dp5738389235235299] 
\draw  [draw opacity=0] (313,79.5) -- (295.28,122.28) -- (252.5,140) -- (209.72,122.28) -- (192,79.5) -- (209.72,36.72) -- (252.5,19) -- (295.28,36.72) -- cycle ;
%Straight Lines [id:da3121886095423131] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (209.72,36.72) -- (252.5,19) ;
%Straight Lines [id:da41967520176106043] 
\draw    (252.5,19) -- (295.28,36.72) ;
%Straight Lines [id:da23168009949474444] 
\draw    (295.28,36.72) -- (313,79.5) ;
%Straight Lines [id:da9248702283417691] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (295.28,122.28) -- (313,79.5) ;
%Straight Lines [id:da142474306542283] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (209.72,122.28) -- (252.5,140) ;
%Straight Lines [id:da050199414534234044] 
\draw    (192,79.5) -- (209.72,122.28) ;
%Shape: Regular Polygon [id:dp09445187951982803] 
\draw  [draw opacity=0] (486,79.5) -- (468.28,122.28) -- (425.5,140) -- (382.72,122.28) -- (365,79.5) -- (382.72,36.72) -- (425.5,19) -- (468.28,36.72) -- cycle ;
%Straight Lines [id:da06168920229809194] 
\draw    (425.5,140) -- (468.28,122.28) ;
%Straight Lines [id:da7763082143867326] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (382.72,36.72) -- (425.5,19) ;
%Straight Lines [id:da242695316208278] 
\draw    (425.5,19) -- (468.28,36.72) ;
%Straight Lines [id:da6716928048990531] 
\draw    (468.28,36.72) -- (486,79.5) ;
%Straight Lines [id:da07098301938228524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (468.28,122.28) -- (486,79.5) ;
%Straight Lines [id:da286450965854364] 
\draw [color={rgb, 255:red, 94; green, 175; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (382.72,122.28) -- (425.5,140) ;
%Straight Lines [id:da284638415711272] 
\draw    (365,79.5) -- (382.72,122.28) ;
%Straight Lines [id:da8715250101716452] 
\draw    (365,79.5) -- (425.5,19) ;
%Straight Lines [id:da6662446194747698] 
\draw    (382.72,122.28) -- (468.28,36.72) ;
%Straight Lines [id:da5392831956970497] 
\draw    (382.72,122.28) -- (425.5,19) ;
%Straight Lines [id:da8386514824542202] 
\draw    (425.5,140) -- (468.28,36.72) ;
%Straight Lines [id:da5076728167505584] 
\draw    (468.28,122.28) -- (468.28,36.72) ;
%Straight Lines [id:da5898971109991319] 
\draw    (585,130) -- (647,100) ;
%Straight Lines [id:da5222337055323641] 
\draw    (574,24) -- (640.28,36.72) ;
%Straight Lines [id:da1257021408721919] 
\draw    (537,79.5) -- (585,130) ;
%Straight Lines [id:da10583741907732458] 
\draw    (537,79.5) -- (574,24) ;
%Straight Lines [id:da7021081312123985] 
\draw    (585,130) -- (640.28,36.72) ;
%Straight Lines [id:da9679160207951362] 
\draw    (585,130) -- (574,24) ;
%Straight Lines [id:da011590590022995895] 
\draw    (647,100) -- (640.28,36.72) ;
%Shape: Ellipse [id:dp04129021998056359] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (570.88,24) .. controls (570.88,22.08) and (572.27,20.53) .. (574,20.53) .. controls (575.73,20.53) and (577.12,22.08) .. (577.12,24) .. controls (577.12,25.92) and (575.73,27.47) .. (574,27.47) .. controls (572.27,27.47) and (570.88,25.92) .. (570.88,24) -- cycle ;
%Shape: Ellipse [id:dp6854932631070321] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (643.88,99.53) .. controls (643.88,97.62) and (645.27,96.06) .. (647,96.06) .. controls (648.73,96.06) and (650.12,97.62) .. (650.12,99.53) .. controls (650.12,101.45) and (648.73,103) .. (647,103) .. controls (645.27,103) and (643.88,101.45) .. (643.88,99.53) -- cycle ;
%Shape: Ellipse [id:dp6054058452862331] 
\draw  [color={rgb, 255:red, 94; green, 175; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 94; green, 175; blue, 0 }  ,fill opacity=1 ] (581.88,130) .. controls (581.88,128.08) and (583.27,126.53) .. (585,126.53) .. controls (586.73,126.53) and (588.12,128.08) .. (588.12,130) .. controls (588.12,131.92) and (586.73,133.47) .. (585,133.47) .. controls (583.27,133.47) and (581.88,131.92) .. (581.88,130) -- cycle ;
%Shape: Ellipse [id:dp2630707556908525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.16,36.72) .. controls (637.16,34.8) and (638.55,33.25) .. (640.28,33.25) .. controls (642.01,33.25) and (643.4,34.8) .. (643.4,36.72) .. controls (643.4,38.64) and (642.01,40.19) .. (640.28,40.19) .. controls (638.55,40.19) and (637.16,38.64) .. (637.16,36.72) -- cycle ;
%Shape: Ellipse [id:dp23620966406405297] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.88,79.5) .. controls (533.88,77.58) and (535.27,76.03) .. (537,76.03) .. controls (538.73,76.03) and (540.12,77.58) .. (540.12,79.5) .. controls (540.12,81.42) and (538.73,82.97) .. (537,82.97) .. controls (535.27,82.97) and (533.88,81.42) .. (533.88,79.5) -- cycle ;
%Straight Lines [id:da4483901099029304] 
\draw    (152,79) -- (174.93,78.99) ;
\draw [shift={(177.93,78.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2922504726319003] 
\draw    (326,79) -- (348.93,78.99) ;
\draw [shift={(351.93,78.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47256371916967077] 
\draw    (500,79) -- (522.93,78.99) ;
\draw [shift={(525.93,78.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (306,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{a}$};
% Text Node
\draw (223,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{a}$};
% Text Node
\draw (308,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{b}$};
% Text Node
\draw (187,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{b}$};
% Text Node
\draw (271,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{c}$};
% Text Node
\draw (188,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{c}$};
% Text Node
\draw (128,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{a}$};
% Text Node
\draw (45,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{a}$};
% Text Node
\draw (130,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{b}$};
% Text Node
\draw (9,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{b}$};
% Text Node
\draw (93,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{c}$};
% Text Node
\draw (10,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{c}$};
% Text Node
\draw (64,151.4) node [anchor=north west][inner sep=0.75pt]    {$( 1)$};
% Text Node
\draw (242,150.4) node [anchor=north west][inner sep=0.75pt]    {$( 2)$};
% Text Node
\draw (415,150.4) node [anchor=north west][inner sep=0.75pt]    {$( 3)$};
% Text Node
\draw (591,149.4) node [anchor=north west][inner sep=0.75pt]    {$( 4)$};

\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (74.5, 140) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.72, 36.72) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (74.5, 19) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (74.5, 19) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (117.28, 36.72) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (117.28, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (117.28, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (135, 79.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.72, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (14, 79.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209.72, 36.72) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (252.5, 19) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (252.5, 19) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (295.28, 36.72) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (295.28, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (295.28, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (313, 79.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (252.5, 140) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209.72, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209.72, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (192, 79.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (425.5, 140) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (382.72, 36.72) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (425.5, 19) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (425.5, 19) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (468.28, 36.72) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (468.28, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (468.28, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (486, 79.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (425.5, 140) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (382.72, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (382.72, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (365, 79.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (365, 79.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (365, 79.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (425.5, 19) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (382.72, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (382.72, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (468.28, 36.72) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (382.72, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (382.72, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (425.5, 19) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (425.5, 19) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (425.5, 140) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (425.5, 140) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (468.28, 36.72) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (468.28, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (468.28, 122.28) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (468.28, 36.72) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}


==> ECB_polygon.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,137); %set diagram left start at 0, and has height of 137

%Shape: Regular Polygon [id:dp8291535672934541] 
\draw  [draw opacity=0] (121,65.5) -- (110.97,96.36) -- (84.72,115.43) -- (52.28,115.43) -- (26.03,96.36) -- (16,65.5) -- (26.03,34.64) -- (52.28,15.57) -- (84.72,15.57) -- (110.97,34.64) -- cycle ;
%Straight Lines [id:da29404618284805273] 
\draw    (84.72,15.57) -- (110.97,34.64) ;
%Straight Lines [id:da8616676069533513] 
\draw [draw opacity=0]   (52.28,115.43) -- (84.72,115.43) ;
%Straight Lines [id:da8677009267459759] 
\draw [draw opacity=0]   (26.03,96.36) -- (16,65.5) ;
%Straight Lines [id:da6233992083265982] 
\draw [draw opacity=0]   (26.03,34.64) -- (52.28,15.57) ;
%Straight Lines [id:da10579520535083353] 
\draw [draw opacity=0]   (110.97,96.36) -- (84.72,15.57) ;
%Straight Lines [id:da2501402060653152] 
\draw [draw opacity=0]   (121,65.5) -- (84.72,15.57) ;
%Shape: Regular Polygon [id:dp4064301112761268] 
\draw  [draw opacity=0] (285,65.5) -- (274.97,96.36) -- (248.72,115.43) -- (216.28,115.43) -- (190.03,96.36) -- (180,65.5) -- (190.03,34.64) -- (216.28,15.57) -- (248.72,15.57) -- (274.97,34.64) -- cycle ;
%Straight Lines [id:da5864197898721422] 
\draw    (248.72,15.57) -- (274.97,34.64) ;
%Straight Lines [id:da5228420957981338] 
\draw [draw opacity=0]   (216.28,115.43) -- (248.72,115.43) ;
%Straight Lines [id:da018164882917610425] 
\draw [draw opacity=0]   (190.03,96.36) -- (180,65.5) ;
%Straight Lines [id:da9791341064374923] 
\draw [draw opacity=0]   (190.03,34.64) -- (216.28,15.57) ;
%Straight Lines [id:da0942563244234439] 
\draw [draw opacity=0]   (274.97,96.36) -- (248.72,15.57) ;
%Straight Lines [id:da880416627465795] 
\draw [draw opacity=0]   (285,65.5) -- (248.72,15.57) ;
%Straight Lines [id:da9216788366761511] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (285,65.5) -- (274.97,34.64) ;
%Shape: Regular Polygon [id:dp16745633869878696] 
\draw  [draw opacity=0] (445,65.5) -- (434.97,96.36) -- (408.72,115.43) -- (376.28,115.43) -- (350.03,96.36) -- (340,65.5) -- (350.03,34.64) -- (376.28,15.57) -- (408.72,15.57) -- (434.97,34.64) -- cycle ;
%Straight Lines [id:da14483384280656675] 
\draw    (408.72,15.57) -- (434.97,34.64) ;
%Straight Lines [id:da6817901275277419] 
\draw [draw opacity=0]   (376.28,115.43) -- (408.72,115.43) ;
%Straight Lines [id:da314777669490959] 
\draw [draw opacity=0]   (350.03,96.36) -- (340,65.5) ;
%Straight Lines [id:da2525134794978079] 
\draw [draw opacity=0]   (350.03,34.64) -- (376.28,15.57) ;
%Straight Lines [id:da4110978625242777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (434.97,96.36) -- (434.97,34.64) ;
%Straight Lines [id:da8135676447786571] 
\draw [draw opacity=0]   (445,65.5) -- (408.72,15.57) ;
%Straight Lines [id:da2439325941523478] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (445,65.5) -- (434.97,34.64) ;
%Shape: Regular Polygon [id:dp7624583518820455] 
\draw  [draw opacity=0] (610,65.5) -- (599.97,96.36) -- (573.72,115.43) -- (541.28,115.43) -- (515.03,96.36) -- (505,65.5) -- (515.03,34.64) -- (541.28,15.57) -- (573.72,15.57) -- (599.97,34.64) -- cycle ;
%Straight Lines [id:da4123061171376461] 
\draw  (573.72,15.57) -- (599.97,34.64) ;
%Straight Lines [id:da3556220464222539] 
\draw [draw opacity=0]   (541.28,115.43) -- (573.72,115.43) ;
%Straight Lines [id:da36503375898871004] 
\draw [draw opacity=0]   (515.03,96.36) -- (505,65.5) ;
%Straight Lines [id:da21818648456308876] 
\draw [draw opacity=0]   (515.03,34.64) -- (541.28,15.57) ;
%Straight Lines [id:da15471082057503704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (599.97,96.36) -- (599.97,34.64) ;
%Straight Lines [id:da7970160658391161] 
\draw [draw opacity=0]   (610,65.5) -- (573.72,15.57) ;
%Straight Lines [id:da8338064561032128] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (610,65.5) -- (599.97,34.64) ;
%Straight Lines [id:da4175767529260139] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (541.28,115.43) -- (541.28,15.57) ;
%Straight Lines [id:da205509848525938] 
\draw  (573.72,115.43) -- (599.97,96.36) ;
%Straight Lines [id:da7255704379584786] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (573.72,115.43) -- (515.03,34.64) ;
%Straight Lines [id:da7299759700621044] 
\draw   (541.28,115.43) -- (573.72,115.43) ;
%Straight Lines [id:da9470877571450886] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (541.28,115.43) -- (515.03,96.36) ;
%Straight Lines [id:da07425726889307183] 
\draw  (505,65.5) -- (541.28,115.43) ;
%Straight Lines [id:da2651012726064631] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (515.03,34.64) -- (505,65.5) ;
%Straight Lines [id:da8619042124975055] 
\draw  (573.72,15.57) -- (505,65.5) ;
%Straight Lines [id:da01522890867582627] 
\draw    (137,65) -- (159.93,64.99) ;
\draw [shift={(162.93,64.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6319640996400884] 
\draw    (301,65) -- (323.93,64.99) ;
\draw [shift={(326.93,64.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18529778311817713] 
\draw    (464,65) -- (486.93,64.99) ;
\draw [shift={(489.93,64.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (90,-1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (118,21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (556,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}$};
% Text Node
\draw (459,47.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};

\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (84.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (110.97, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (84.72, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (52.28, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (26.03, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (16, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (26.03, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (52.28, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (110.97, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (110.97, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (84.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (84.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (84.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (121, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (248.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (274.97, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (248.72, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (216.28, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (190.03, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (180, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (190.03, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (190.03, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (216.28, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (274.97, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (274.97, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (248.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (248.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (248.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (285, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (408.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (434.97, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (408.72, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (376.28, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (350.03, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (340, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (350.03, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (376.28, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (434.97, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (434.97, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (434.97, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (434.97, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (408.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (408.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (445, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (573.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (599.97, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (573.72, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (541.28, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (515.03, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (505, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (515.03, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (541.28, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (599.97, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (599.97, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (599.97, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (599.97, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (573.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (573.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (610, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (541.28, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (541.28, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (541.28, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (541.28, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (573.72, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (573.72, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (573.72, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (515.03, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (573.72, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (541.28, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (541.28, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (515.03, 96.36) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (541.28, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (541.28, 115.43) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (505, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (505, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (505, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (515.03, 34.64) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (505, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (505, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (573.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (573.72, 15.57) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}


==> ECB_triangluation.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Shape: Polygon [id:dp06374460243350788] 
\draw   (479.92,74.67) -- (467.46,113.01) -- (434.86,136.7) -- (394.55,136.7) -- (361.95,113.01) -- (349.49,74.67) -- (361.95,36.34) -- (394.55,12.65) -- (434.86,12.65) -- (467.46,36.34) -- cycle ;
%Straight Lines [id:da2739977875705242] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (349.49,74.67) -- (394.55,12.65) ;
%Straight Lines [id:da05999923978396948] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (361.95,113.01) -- (361.95,36.34) ;
%Straight Lines [id:da40969989628438575] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (394.55,136.7) -- (349.49,74.67) ;
%Straight Lines [id:da5187487114320015] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (434.86,136.7) -- (361.95,113.01) ;
%Straight Lines [id:da906851914507164] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (467.46,113.01) -- (394.55,136.7) ;
%Straight Lines [id:da6665805753566384] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (479.92,74.67) -- (434.86,136.7) ;
%Straight Lines [id:da073981755266184] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (467.46,36.34) -- (467.46,113.01) ;
%Straight Lines [id:da46027987944274995] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (434.86,12.65) -- (479.92,74.67) ;
%Straight Lines [id:da489003675263588] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (394.55,12.65) -- (467.46,36.34) ;
%Straight Lines [id:da878263481282678] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (361.95,36.34) -- (434.86,12.65) ;
%Shape: Polygon [id:dp13277277003172583] 
\draw   (646,74.67) -- (633.55,113.01) -- (600.94,136.7) -- (560.64,136.7) -- (528.03,113.01) -- (515.57,74.67) -- (528.03,36.34) -- (560.64,12.65) -- (600.94,12.65) -- (633.55,36.34) -- cycle ;
%Straight Lines [id:da11084347190490851] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (515.57,74.67) -- (560.64,12.65) ;
%Straight Lines [id:da9867223709567615] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (528.03,113.01) -- (528.03,36.34) ;
%Straight Lines [id:da16445188865461924] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (560.64,136.7) -- (515.57,74.67) ;
%Straight Lines [id:da6208338004136527] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (600.94,136.7) -- (528.03,113.01) ;
%Straight Lines [id:da14127876235827297] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (633.55,113.01) -- (560.64,136.7) ;
%Straight Lines [id:da11949391951650667] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (646,74.67) -- (600.94,136.7) ;
%Straight Lines [id:da38531115574056773] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (633.55,36.34) -- (633.55,113.01) ;
%Straight Lines [id:da6202520838446466] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (600.94,12.65) -- (646,74.67) ;
%Straight Lines [id:da3610069936807212] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (560.64,12.65) -- (633.55,36.34) ;
%Straight Lines [id:da3970595184654261] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (528.03,36.34) -- (600.94,12.65) ;
%Straight Lines [id:da1191930586907779] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (600.94,12.65) -- (600.94,136.7) ;
%Straight Lines [id:da55424071494417] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (633.55,113.01) -- (600.94,12.65) ;
%Straight Lines [id:da3586833254172227] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (600.94,136.7) -- (633.55,36.34) ;
%Shape: Polygon [id:dp31310357564221114] 
\draw   (139.43,75.63) -- (126.97,113.96) -- (94.36,137.65) -- (54.06,137.65) -- (21.45,113.96) -- (9,75.63) -- (21.45,37.3) -- (54.06,13.61) -- (94.36,13.61) -- (126.97,37.3) -- cycle ;
%Straight Lines [id:da4751842932802809] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (9,75.63) -- (54.06,13.61) ;
%Straight Lines [id:da047752153211565784] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (21.45,113.96) -- (21.45,37.3) ;
%Straight Lines [id:da8373859016851745] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (54.06,137.65) -- (9,75.63) ;
%Straight Lines [id:da13376861100205129] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (94.36,137.65) -- (21.45,113.96) ;
%Straight Lines [id:da8514056113291384] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (126.97,113.96) -- (54.06,137.65) ;
%Straight Lines [id:da5170568145342216] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (139.43,75.63) -- (94.36,137.65) ;
%Straight Lines [id:da3445193509393869] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (126.97,37.3) -- (126.97,113.96) ;
%Straight Lines [id:da8828720058912306] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (94.36,13.61) -- (139.43,75.63) ;
%Straight Lines [id:da06344336736726497] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (54.06,13.61) -- (126.97,37.3) ;
%Straight Lines [id:da03432961623595465] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (21.45,37.3) -- (94.36,13.61) ;
%Straight Lines [id:da07902825632720523] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (126.97,113.96) -- (54.06,13.61) ;
%Shape: Polygon [id:dp022868288086017485] 
\draw   (307.04,75.63) -- (294.58,113.96) -- (261.97,137.65) -- (221.67,137.65) -- (189.06,113.96) -- (176.61,75.63) -- (189.06,37.3) -- (221.67,13.61) -- (261.97,13.61) -- (294.58,37.3) -- cycle ;
%Straight Lines [id:da4585861319976906] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (176.61,75.63) -- (221.67,13.61) ;
%Straight Lines [id:da48626617615134493] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (189.06,113.96) -- (189.06,37.3) ;
%Straight Lines [id:da3225125860214957] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (221.67,137.65) -- (176.61,75.63) ;
%Straight Lines [id:da7656371217031515] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (261.97,137.65) -- (189.06,113.96) ;
%Straight Lines [id:da8071711876457578] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (294.58,113.96) -- (221.67,137.65) ;
%Straight Lines [id:da663489991699198] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (307.04,75.63) -- (261.97,137.65) ;
%Straight Lines [id:da5405066462481101] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (294.58,37.3) -- (294.58,113.96) ;
%Straight Lines [id:da9753408907384669] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (261.97,13.61) -- (307.04,75.63) ;
%Straight Lines [id:da8633885473994614] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (221.67,13.61) -- (294.58,37.3) ;
%Straight Lines [id:da3899013096762237] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (189.06,37.3) -- (261.97,13.61) ;
%Straight Lines [id:da384476128587381] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (294.58,113.96) -- (221.67,13.61) ;
%Straight Lines [id:da13845113194557024] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (294.58,37.3) -- (261.97,137.65) ;
%Straight Lines [id:da675422819540295] 
\draw    (331.43,143.87) -- (331,7) ;
%Straight Lines [id:da3415396875663499] 
\draw    (146,63) -- (168.93,62.99) ;
\draw [shift={(171.93,62.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6570441944615626] 
\draw    (484,63) -- (506.93,62.99) ;
\draw [shift={(509.93,62.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (65,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{t}$};
% Text Node
\draw (406,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{t}$};
% Text Node
\draw (213,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{t+1}$};
% Text Node
\draw (541,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{P}_{t+1}$};
% Text Node
\draw (148.3,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{( a)}$};
% Text Node
\draw (484.92,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{( b)}$};

\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (349.49, 74.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (394.55, 12.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (361.95, 113.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (361.95, 36.34) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (394.55, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (349.49, 74.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (434.86, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (434.86, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (361.95, 113.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (394.55, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (434.86, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (434.86, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.92, 74.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (467.46, 113.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (467.46, 36.34) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (467.46, 36.34) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (434.86, 12.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (434.86, 12.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (394.55, 12.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (361.95, 36.34) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (361.95, 36.34) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (515.57, 74.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (515.57, 74.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (560.64, 12.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (560.64, 12.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (528.03, 113.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (528.03, 36.34) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (560.64, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (560.64, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (600.94, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (528.03, 113.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (633.55, 113.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (560.64, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (560.64, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (646, 74.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (600.94, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (633.55, 113.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (633.55, 36.34) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (646, 74.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (600.94, 12.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (633.55, 36.34) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (528.03, 36.34) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (600.94, 12.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (600.94, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (600.94, 12.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (633.55, 113.01) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (600.94, 12.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (600.94, 136.7) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (633.55, 36.34) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (9, 75.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (54.06, 13.61) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (21.45, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (21.45, 37.3) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (21.45, 37.3) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (54.06, 137.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (9, 75.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (94.36, 137.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (21.45, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (126.97, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (54.06, 137.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139.43, 75.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (94.36, 137.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (126.97, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (126.97, 37.3) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139.43, 75.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (94.36, 13.61) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (54.06, 13.61) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (21.45, 37.3) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (126.97, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (126.97, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (54.06, 13.61) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (54.06, 13.61) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (176.61, 75.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (221.67, 13.61) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (189.06, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (189.06, 37.3) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (221.67, 137.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (176.61, 75.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (261.97, 137.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (261.97, 137.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (189.06, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (294.58, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (294.58, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (221.67, 137.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (307.04, 75.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (261.97, 137.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (294.58, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (294.58, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (294.58, 37.3) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (294.58, 37.3) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (307.04, 75.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (261.97, 13.61) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (261.97, 13.61) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (221.67, 13.61) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (189.06, 37.3) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (294.58, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (294.58, 113.96) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (221.67, 13.61) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (261.97, 137.65) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (261.97, 137.65) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}


==> K_3-P_6_B_strat.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,173); %set diagram left start at 0, and has height of 173

%Straight Lines [id:da9412872409516162] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (134.95,101.26) -- (89.3,19) ;
%Straight Lines [id:da7824285027012227] 
\draw    (43.65,101.26) -- (89.3,19) ;
%Straight Lines [id:da9698019297930214] 
\draw    (43.65,101.26) -- (89.3,65.19) ;
%Straight Lines [id:da5026965639816953] 
\draw    (134.95,101.26) -- (89.3,65.19) ;
%Straight Lines [id:da7566891507490331] 
\draw    (89.3,137.33) -- (134.95,101.26) ;
%Straight Lines [id:da6809995672166237] 
\draw    (89.3,137.33) -- (43.65,101.26) ;
%Straight Lines [id:da26386178621821355] 
\draw    (134.95,101.26) -- (43.65,101.26) ;
%Straight Lines [id:da8677379278151565] 
\draw    (124,146) -- (134.95,101.26) ;
%Straight Lines [id:da5131459969377495] 
\draw    (58,22) -- (43.65,101.26) ;
%Straight Lines [id:da3593776065966737] 
\draw [draw opacity=0]   (89.3,137.33) -- (124,146) ;
%Straight Lines [id:da3854325224952969] 
\draw [draw opacity=0]   (58,22) -- (89.3,19) ;

% Text Node
\draw (17,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (145,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (84,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (83,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (82,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (32,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (131,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{5}$};

\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (89.3, 19) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (134.95, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (134.95, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (134.95, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (134.95, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (89.3, 19) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (43.65, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (43.65, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (89.3, 137.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (43.65, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (89.3, 137.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (89.3, 65.19) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (134.95, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (134.95, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (134.95, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (134.95, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (134.95, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (124, 146) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (43.65, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (43.65, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (43.65, 101.26) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58, 22) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}

==> K_3-P_6_C_strat.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185
	
	%Shape: Regular Polygon [id:dp6794091920053404] 
	\draw  [draw opacity=0] (123.42,82.79) -- (116.7,107.89) -- (98.32,126.27) -- (73.21,133) -- (48.11,126.27) -- (29.73,107.89) -- (23,82.79) -- (29.73,57.68) -- (48.11,39.3) -- (73.21,32.58) -- (98.32,39.3) -- (116.7,57.68) -- cycle ;
	%Shape: Regular Polygon [id:dp2356419473916126] 
	\draw  [draw opacity=0] (247.42,82.79) -- (235.68,115.06) -- (205.93,132.24) -- (172.11,126.27) -- (150.03,99.96) -- (150.03,65.62) -- (172.11,39.3) -- (205.93,33.34) -- (235.68,50.51) -- cycle ;
	%Straight Lines [id:da3306258360418973] 
	\draw    (29.73,57.68) -- (73.21,82.79) ;
	%Straight Lines [id:da05289671080357583] 
	\draw    (23,82.79) -- (73.21,82.79) ;
	%Straight Lines [id:da7788711758370473] 
	\draw    (29.73,107.89) -- (73.21,82.79) ;
	%Straight Lines [id:da8369336607839316] 
	\draw    (48.11,126.27) -- (73.21,82.79) ;
	%Straight Lines [id:da7543652917518098] 
	\draw    (73.21,133) -- (73.21,82.79) ;
	%Straight Lines [id:da6765495723550243] 
	\draw    (73.21,82.79) -- (98.32,126.27) ;
	%Straight Lines [id:da436978329544238] 
	\draw    (73.21,82.79) -- (116.7,107.89) ;
	%Straight Lines [id:da222058857095913] 
	\draw    (48.11,39.3) -- (73.21,82.79) ;
	%Straight Lines [id:da340442161214371] 
	\draw    (73.21,32.58) -- (73.21,82.79) ;
	%Straight Lines [id:da2984497076826357] 
	\draw    (98.32,39.3) -- (73.21,82.79) ;
	%Straight Lines [id:da7479432217278162] 
	\draw    (116.7,57.68) -- (73.21,82.79) ;
	%Straight Lines [id:da9370468429612638] 
	\draw    (123.42,82.79) -- (73.21,82.79) ;
	%Straight Lines [id:da6336634982405612] 
	\draw    (150.03,65.62) -- (197.21,82.79) ;
	%Straight Lines [id:da2864977994824319] 
	\draw    (150.03,99.96) -- (197.21,82.79) ;
	%Straight Lines [id:da6192075625909996] 
	\draw    (172.11,39.3) -- (197.21,82.79) ;
	%Straight Lines [id:da5787078454248147] 
	\draw    (197.21,82.79) -- (247.42,82.79) ;
	%Straight Lines [id:da2461607935091895] 
	\draw    (197.21,82.79) -- (235.68,115.06) ;
	%Straight Lines [id:da8063512174459275] 
	\draw    (172.11,126.27) -- (197.21,82.79) ;
	%Straight Lines [id:da3134210019520467] 
	\draw    (205.93,132.24) -- (197.21,82.79) ;
	%Straight Lines [id:da18662800978980099] 
	\draw    (235.68,50.51) -- (197.21,82.79) ;
	%Straight Lines [id:da03779163897102944] 
	\draw    (205.93,33.34) -- (197.21,82.79) ;
	%Shape: Regular Polygon [id:dp24073799226873038] 
	\draw  [draw opacity=0] (430.42,82.79) -- (423.7,107.89) -- (405.32,126.27) -- (380.21,133) -- (355.11,126.27) -- (336.73,107.89) -- (330,82.79) -- (336.73,57.68) -- (355.11,39.3) -- (380.21,32.58) -- (405.32,39.3) -- (423.7,57.68) -- cycle ;
	%Shape: Regular Polygon [id:dp16289879945112606] 
	\draw  [draw opacity=0] (554.42,82.79) -- (542.68,115.06) -- (512.93,132.24) -- (479.11,126.27) -- (457.03,99.96) -- (457.03,65.62) -- (479.11,39.3) -- (512.93,33.34) -- (542.68,50.51) -- cycle ;
	%Straight Lines [id:da23369149242005005] 
	\draw    (336.73,57.68) -- (380.21,82.79) ;
	%Straight Lines [id:da6994316519142164] 
	\draw    (330,82.79) -- (380.21,82.79) ;
	%Straight Lines [id:da7410772533467854] 
	\draw    (336.73,107.89) -- (380.21,82.79) ;
	%Straight Lines [id:da09491582542684307] 
	\draw    (355.11,126.27) -- (380.21,82.79) ;
	%Straight Lines [id:da6490396683431189] 
	\draw    (380.21,133) -- (380.21,82.79) ;
	%Straight Lines [id:da8715257304115586] 
	\draw    (380.21,82.79) -- (405.32,126.27) ;
	%Straight Lines [id:da33223999389183245] 
	\draw    (380.21,82.79) -- (423.7,107.89) ;
	%Straight Lines [id:da7620259101649417] 
	\draw    (355.11,39.3) -- (380.21,82.79) ;
	%Straight Lines [id:da04075904754977022] 
	\draw    (380.21,32.58) -- (380.21,82.79) ;
	%Straight Lines [id:da953255935766941] 
	\draw    (405.32,39.3) -- (380.21,82.79) ;
	%Straight Lines [id:da2651189905296716] 
	\draw    (423.7,57.68) -- (380.21,82.79) ;
	%Straight Lines [id:da46899200788664197] 
	\draw    (430.42,82.79) -- (380.21,82.79) ;
	%Straight Lines [id:da7720653937267359] 
	\draw    (457.03,65.62) -- (504.21,82.79) ;
	%Straight Lines [id:da5653210776582432] 
	\draw    (457.03,99.96) -- (504.21,82.79) ;
	%Straight Lines [id:da732453307515707] 
	\draw    (479.11,39.3) -- (504.21,82.79) ;
	%Straight Lines [id:da10932314721603076] 
	\draw    (504.21,82.79) -- (554.42,82.79) ;
	%Straight Lines [id:da045219562206345154] 
	\draw    (504.21,82.79) -- (542.68,115.06) ;
	%Straight Lines [id:da05604954329215095] 
	\draw    (479.11,126.27) -- (504.21,82.79) ;
	%Straight Lines [id:da9108768628670827] 
	\draw    (512.93,132.24) -- (504.21,82.79) ;
	%Straight Lines [id:da5350737678088662] 
	\draw    (542.68,50.51) -- (504.21,82.79) ;
	%Straight Lines [id:da6748973091946279] 
	\draw    (512.93,33.34) -- (504.21,82.79) ;
	%Straight Lines [id:da6801180821278014] 
	\draw    (380.42,32.79) -- (405.32,39.3) ;
	%Straight Lines [id:da179922247631792] 
	\draw    (405.32,126.27) -- (380.21,133) ;
	%Straight Lines [id:da15247050686577623] 
	\draw    (423.7,57.68) -- (430.42,82.79) ;
	%Straight Lines [id:da9763579793013788] 
	\draw    (336.73,107.89) -- (355.11,126.27) ;
	%Straight Lines [id:da3265584660107781] 
	\draw    (330,82.79) -- (336.73,57.68) ;
	%Straight Lines [id:da24227454000022497] 
	\draw    (542.68,50.51) -- (512.93,33.34) ;
	%Straight Lines [id:da6336596065186499] 
	\draw    (554.42,82.79) -- (542.68,115.06) ;
	%Straight Lines [id:da9074012858630274] 
	\draw    (457.03,99.96) -- (479.11,126.27) ;
	%Straight Lines [id:da49488071166770065] 
	\draw    (457.03,65.62) -- (479.11,39.3) ;
	
	% Text Node
	\draw (108,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{Stage} \ I$};
	% Text Node
	\draw (420,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{Stage} \ II$};
	
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (29.73, 57.68) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (29.73, 57.68) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (23, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (23, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (29.73, 107.89) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (29.73, 107.89) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.11, 126.27) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.11, 126.27) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 133) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 133) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (98.32, 126.27) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (98.32, 126.27) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (116.7, 107.89) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (116.7, 107.89) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.11, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 32.58) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 32.58) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (98.32, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (98.32, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (116.7, 57.68) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (123.42, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (150.03, 65.62) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (150.03, 65.62) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (150.03, 99.96) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (150.03, 99.96) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (172.11, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (172.11, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (247.42, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.68, 115.06) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.68, 115.06) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (172.11, 126.27) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (205.93, 132.24) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (205.93, 132.24) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.68, 50.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.68, 50.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (205.93, 33.34) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (205.93, 33.34) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (197.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (197.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (197.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (197.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (197.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (197.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (197.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (197.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (336.73, 57.68) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (336.73, 57.68) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (330, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (330, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (336.73, 107.89) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (336.73, 107.89) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (355.11, 126.27) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (380.21, 133) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (380.21, 133) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (405.32, 126.27) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (405.32, 126.27) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (423.7, 107.89) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (355.11, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (355.11, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (380.21, 32.58) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (380.21, 32.58) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (405.32, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (405.32, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (423.7, 57.68) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (430.42, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (405.32, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (405.32, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (405.32, 126.27) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (380.21, 133) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (336.73, 107.89) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (336.73, 107.89) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (330, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (336.73, 57.68) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (457.03, 65.62) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (457.03, 65.62) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (457.03, 99.96) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (457.03, 99.96) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.11, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.11, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (554.42, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (542.68, 115.06) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (542.68, 115.06) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.11, 126.27) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (512.93, 132.24) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (512.93, 132.24) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (542.68, 50.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (542.68, 50.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (512.93, 33.34) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (512.93, 33.34) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (542.68, 50.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (542.92, 114.38) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (542.68, 115.06) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (554.42, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.11, 126.27) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (457.03, 99.96) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (457.03, 65.62) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.11, 39.3) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (380.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (380.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (380.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (380.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (380.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (380.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (380.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (430.42, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (504.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (504.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (504.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (504.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (504.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (504.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (504.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (504.21, 82.79) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (554.42, 82.79) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}

==> K_3-P_6_cc.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Straight Lines [id:da3071878903975609] 
\draw    (209,77.33) -- (174,15) ;
%Straight Lines [id:da5540768894387662] 
\draw    (139,77.33) -- (174,15) ;
%Straight Lines [id:da8647960439316159] 
\draw    (209,77.33) -- (174,32) ;
%Straight Lines [id:da9409018284693729] 
\draw    (139,77.33) -- (174,32) ;
%Straight Lines [id:da12803689193659273] 
\draw    (139,77.33) -- (174,50) ;
%Straight Lines [id:da9506517453869026] 
\draw    (209,77.33) -- (174,50) ;
%Straight Lines [id:da3830086022812369] 
\draw    (174,104.67) -- (209,77.33) ;
%Straight Lines [id:da07202184730014094] 
\draw    (174,104.67) -- (139,77.33) ;
%Straight Lines [id:da696270051541575] 
\draw    (209,77.33) -- (139,77.33) ;
%Curve Lines [id:da6781648748079926] 
\draw    (116.6,60.02) .. controls (114.6,74.02) and (131.6,82.02) .. (139,77.33) ;
%Curve Lines [id:da3461360079341219] 
\draw    (124.6,57.02) .. controls (122.6,69.02) and (131.6,82.02) .. (139,77.33) ;
%Curve Lines [id:da439847870287163] 
\draw    (110.6,72.02) .. controls (119.6,82.02) and (126.6,82.02) .. (139,77.33) ;
%Curve Lines [id:da20294930542948553] 
\draw    (231.4,60.02) .. controls (233.4,74.02) and (216.4,82.02) .. (209,77.33) ;
%Curve Lines [id:da7708526411373128] 
\draw    (223.4,57.02) .. controls (225.4,69.02) and (216.4,82.02) .. (209,77.33) ;
%Curve Lines [id:da5265207874743397] 
\draw    (237.4,72.02) .. controls (228.4,82.02) and (221.4,82.02) .. (209,77.33) ;
%Shape: Regular Polygon [id:dp6572988640204515] 
\draw  [draw opacity=0] (393,58.5) -- (384.98,85.8) -- (363.48,104.44) -- (335.31,108.49) -- (309.43,96.67) -- (294.05,72.73) -- (294.05,44.27) -- (309.43,20.33) -- (335.31,8.51) -- (363.48,12.56) -- (384.98,31.2) -- cycle ;
%Straight Lines [id:da00853141558444448] 
\draw    (363.48,12.56) -- (342.5,58.5) ;
%Straight Lines [id:da7418149415721303] 
\draw    (384.98,31.2) -- (342.5,58.5) ;
%Straight Lines [id:da15285888971815031] 
\draw    (342.5,58.5) -- (393,58.5) ;
%Straight Lines [id:da32753287047858015] 
\draw    (384.98,85.8) -- (342.5,58.5) ;
%Straight Lines [id:da16375879342200506] 
\draw    (363.48,104.44) -- (342.5,58.5) ;
%Straight Lines [id:da7778215226385544] 
\draw    (294.05,72.73) -- (342.5,58.5) ;
%Straight Lines [id:da005766516049586334] 
\draw    (309.43,96.67) -- (342.5,58.5) ;
%Straight Lines [id:da5036035705869096] 
\draw    (335.31,108.49) -- (342.5,58.5) ;
%Straight Lines [id:da5062153426269721] 
\draw    (384.98,85.8) -- (393,58.5) ;
%Straight Lines [id:da23247340544587558] 
\draw    (335.31,108.49) -- (363.48,104.44) ;
%Straight Lines [id:da3546934540946175] 
\draw    (294.05,72.73) -- (309.43,96.67) ;
%Straight Lines [id:da4704776179454715] 
\draw    (384.98,31.2) -- (363.48,12.56) ;
%Curve Lines [id:da009125625249854274] 
\draw    (301.26,59) .. controls (312.26,63) and (322.26,60) .. (342.5,58.5) ;
%Curve Lines [id:da22471025685625579] 
\draw    (303,49) .. controls (314,57) and (328.28,57.24) .. (342.5,58.5) ;
%Curve Lines [id:da9976667016702321] 
\draw    (308,39) .. controls (318,52) and (329.15,53.96) .. (342.5,58.5) ;
%Straight Lines [id:da5386947101554639] 
\draw    (335.31,8.51) -- (342.5,58.5) ;
%Straight Lines [id:da27116091653489316] 
\draw    (309.43,20.33) -- (342.5,58.5) ;
%Straight Lines [id:da8252355794892735] 
\draw    (335.31,8.51) -- (309.43,20.33) ;

% Text Node
\draw (164,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{( a)}$};
% Text Node
\draw (338,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{( b)}$};

\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (174, 15) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (174, 104.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (174, 50) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (209, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (174, 32) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (384.98, 31.2) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (384.98, 31.2) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (384.98, 31.2) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (384.98, 85.8) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (384.98, 85.8) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (384.98, 85.8) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (363.48, 104.44) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (363.48, 104.44) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (363.48, 104.44) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.5, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (363.48, 12.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (363.48, 12.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (393, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (294.05, 72.73) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (294.05, 72.73) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (309.43, 96.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (309.43, 96.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (335.31, 108.49) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (335.31, 108.49) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (384.98, 85.8) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (384.98, 85.8) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (393, 58.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (363.48, 104.44) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (335.31, 108.49) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (309.43, 96.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (294.05, 72.73) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (363.48, 12.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (384.98, 31.2) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (335.31, 8.51) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (335.31, 8.51) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (309.43, 20.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (309.43, 20.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (309.43, 20.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (335.31, 8.51) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}

==> K_3-S_4_B_strat.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,167); %set diagram left start at 0, and has height of 167

%Straight Lines [id:da799182669261927] 
\draw    (96,77.33) -- (61,32) ;
%Straight Lines [id:da09895183433169419] 
\draw    (26,77.33) -- (61,32) ;
%Straight Lines [id:da9989889186489135] 
\draw    (96,77.33) -- (26,77.33) ;
%Curve Lines [id:da07923675085843562] 
\draw    (63.74,1.74) .. controls (75.74,16.74) and (48.74,19.74) .. (61,32) ;
%Straight Lines [id:da9589998153889424] 
\draw    (96,77.33) -- (61,122.67) ;
%Straight Lines [id:da6684949759994683] 
\draw    (26,77.33) -- (61,122.67) ;
%Curve Lines [id:da7064760837099151] 
\draw    (63.74,152.92) .. controls (75.74,137.92) and (48.74,134.92) .. (61,122.67) ;
%Straight Lines [id:da9133326200277572] 
\draw    (273,77.33) -- (238,32) ;
%Straight Lines [id:da5608748000862] 
\draw [draw opacity=0]   (203,77.33) -- (238,32) ;
%Straight Lines [id:da8150194272343199] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (273,77.33) -- (203,77.33) ;
%Straight Lines [id:da8854008184726525] 
\draw    (273,77.33) -- (238,122.67) ;
%Straight Lines [id:da686294955363986] 
\draw    (203,77.33) -- (238,122.67) ;
%Curve Lines [id:da16202260586037354] 
\draw    (240.74,152.92) .. controls (252.74,137.92) and (225.74,134.92) .. (238,122.67) ;
%Straight Lines [id:da9507068518544887] 
\draw    (441,77.33) -- (406,32) ;
%Straight Lines [id:da3745882703394108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (371,77.33) -- (406,32) ;
%Straight Lines [id:da5521053383340062] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (441,77.33) -- (371,77.33) ;
%Straight Lines [id:da8943354380472729] 
\draw    (441,77.33) -- (406,122.67) ;
%Straight Lines [id:da47928738826076456] 
\draw    (371,77.33) -- (406,122.67) ;
%Curve Lines [id:da34828260000448075] 
\draw    (408.74,152.92) .. controls (420.74,137.92) and (393.74,134.92) .. (406,122.67) ;
%Straight Lines [id:da9567742874146367] 
\draw    (297,63) -- (343,63) ;
\draw [shift={(346,63)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (3,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (71,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (105,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (70,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (180,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (248,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (282,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (247,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (348,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (416,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (450,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (415,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};

\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (61, 32) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (26, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (26, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (26, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (61, 122.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (61, 122.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (96, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (96, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (238, 32) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (203, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (203, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (203, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (238, 122.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (238, 122.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (273, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (273, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (406, 32) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (371, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (371, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (371, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (406, 122.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (406, 122.67) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (441, 77.33) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (441, 77.33) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}


==> K_3-S_4_C_strat.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}
	[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,194); %set diagram left start at 0, and has height of 194
	
	
	%Straight Lines [id:da3995023641837192] 
	\draw    (45.56,35.33) -- (51.69,78.2) ;
	%Straight Lines [id:da21622773872505263] 
	\draw    (85.75,51.46) -- (45.56,35.33) ;
	
	%Straight Lines [id:da09421152922686282] 
	\draw    (121.24,71.79) -- (132.85,113.51) ;
	%Straight Lines [id:da16182659999336768] 
	\draw    (90.92,102.7) -- (121.24,71.79) ;
	%Shape: Regular Polygon [id:dp28681780160306025] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (272.68,87.45) -- (229.38,87.55) -- (250.94,50) -- cycle ;
	%Straight Lines [id:da9890959540628818] 
	\draw    (272.68,87.45) -- (308,88) ;
	%Straight Lines [id:da8660883325494213] 
	\draw [draw opacity=0]   (250.94,50) -- (308,88) ;
	%Straight Lines [id:da6800881477457736] 
	\draw [draw opacity=0]   (308,88) -- (229.38,87.55) ;
	%Shape: Regular Polygon [id:dp23074428390402857] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (411.68,87.45) -- (368.38,87.55) -- (389.94,50) -- cycle ;
	%Straight Lines [id:da2282386445214537] 
	\draw    (411.68,87.45) -- (447,88) ;
	%Shape: Regular Polygon [id:dp1974053679571649] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (490.3,87.89) -- (447,88) -- (468.56,50.45) -- cycle ;
	%Straight Lines [id:da07591244936242258] 
	\draw [draw opacity=0]   (525.62,88.45) -- (447,88) ;
	%Straight Lines [id:da7694730464656764] 
	\draw    (490.3,87.89) -- (525.62,88.45) ;
	%Shape: Regular Polygon [id:dp09675875235685583] 
	\draw  [draw opacity=0] (592.89,51.39) -- (553.49,69.36) -- (557.63,26.25) -- cycle ;
	%Straight Lines [id:da7744921004076004] 
	\draw    (525.62,88.45) -- (553.49,69.36) ;
	%Straight Lines [id:da7633022822837006] 
	\draw    (553.49,69.36) -- (557.63,26.25) ;
	%Straight Lines [id:da02046257977103061] 
	\draw    (553.49,69.36) -- (592.89,51.39) ;
	%Straight Lines [id:da4314974674229619] 
	\draw    (389.94,50) -- (368.38,87.55) ;
	%Straight Lines [id:da5332904117675468] 
	\draw    (468.56,50.45) -- (447,88) ;
	
	% Text Node
	\draw (555.49,72.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
	% Text Node
	\draw (568.49,12.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
	% Text Node
	\draw (602.49,39.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
	% Text Node
	\draw (518.49,93.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{2}$};
	% Text Node
	%\draw (361,105.4) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }_{\mathscr{C}_{2}}$};
	\draw[decoration={brace,amplitude=5pt}, decorate, line width=1.2pt] (600,115) -- node[below=10pt] {$C_2$} (360,115);
	% Text Node
	\draw (62,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stage I};
	% Text Node
	\draw (155,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stage II: the beginning ($C_1$)};
	% Text Node
	\draw (410,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stage II: the induction};
	
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (51.69, 78.2) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (51.69, 78.2) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (45.56, 35.33) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (45.56, 35.33) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (85.75, 51.46) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (132.85, 113.51) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (121.24, 71.79) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (90.92, 102.7) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (121.24, 71.79) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (272.68, 87.45) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (272.68, 87.45) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (250.94, 50) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (250.94, 50) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (229.38, 87.55) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (229.38, 87.55) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (308, 88) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (308, 88) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (308, 88) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (411.68, 87.45) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (411.68, 87.45) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (368.38, 87.55) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (389.94, 50) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (447, 88) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (447, 88) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (447, 88) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (490.3, 87.89) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (490.3, 87.89) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (447, 88) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (468.56, 50.45) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (468.56, 50.45) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (525.62, 88.45) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (525.62, 88.45) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (447, 88) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (553.49, 69.36) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (553.49, 69.36) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (553.49, 69.36) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (557.63, 26.25) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (553.49, 69.36) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (553.49, 69.36) circle [x radius= 4, y radius= 4]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (592.89, 51.39) circle [x radius= 4, y radius= 4]   ;
\end{tikzpicture}


==> K_3-S_5_C_strat.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,256); %set diagram left start at 0, and has height of 256

%Straight Lines [id:da8670974263220625] 
\draw    (274.68,179.45) -- (310,180) ;
%Shape: Regular Polygon [id:dp013375174831486536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (353.3,179.89) -- (310,180) -- (331.56,142.45) -- cycle ;
%Straight Lines [id:da4838460846724958] 
\draw [draw opacity=0]   (388.62,180.45) -- (310,180) ;
%Straight Lines [id:da5432721385377228] 
\draw    (353.3,179.89) -- (388.62,180.45) ;
%Straight Lines [id:da2642173660426811] 
\draw    (331.74,107) -- (331.56,142.45) ;
%Shape: Polygon [id:dp27099193641985453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (388.62,70) -- (427.67,51.28) -- (424.35,94.46) -- cycle ;
%Straight Lines [id:da1723479382670049] 
\draw    (388.62,70) -- (353.3,69.45) ;
%Shape: Regular Polygon [id:dp5964602235653886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310,69.55) -- (353.3,69.45) -- (331.74,107) -- cycle ;
%Straight Lines [id:da4652579161125948] 
\draw [draw opacity=0]   (274.68,69) -- (353.3,69.45) ;
%Straight Lines [id:da30170784587871347] 
\draw    (310,69.55) -- (274.68,69) ;
%Straight Lines [id:da1110867855783183] 
\draw    (427.67,51.28) -- (424.35,94.46) ;
%Straight Lines [id:da065420867109939] 
\draw    (310,69.55) -- (331.74,107) ;
%Curve Lines [id:da7789342815775001] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (331.56,142.45) .. controls (351.69,128.38) and (366.69,106.38) .. (353.3,69.45) ;
%Curve Lines [id:da3500815970143327] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (331.74,107) .. controls (351.88,121.07) and (366.88,143.07) .. (353.48,180) ;
%Curve Lines [id:da44048959973577084] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (331.74,142.55) .. controls (311.61,128.49) and (296.61,106.49) .. (310,69.55) ;
%Shape: Polygon [id:dp38620691095980475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (274.68,69) -- (235.63,50.28) -- (238.95,93.46) -- cycle ;
%Straight Lines [id:da6348634226429853] 
\draw    (238.95,93.46) -- (235.63,50.28) ;
%Shape: Polygon [id:dp5052715448147204] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (388.62,180.45) -- (427.67,199.16) -- (424.35,155.99) -- cycle ;
%Straight Lines [id:da48834350290058426] 
\draw    (424.35,155.99) -- (427.67,199.16) ;
%Shape: Polygon [id:dp060500379857356124] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (274.68,179.45) -- (235.63,198.16) -- (238.95,154.99) -- cycle ;
%Straight Lines [id:da10838408904794272] 
\draw    (235.63,198.16) -- (238.95,154.99) ;
%Straight Lines [id:da2910190896860063] 
\draw    (427.67,199.16) -- (454.96,227.97) ;
%Straight Lines [id:da29079102038807303] 
\draw    (235.63,198.16) -- (208.34,226.97) ;
%Straight Lines [id:da3471620826124865] 
\draw    (427.67,51.28) -- (457.67,23.28) ;
%Straight Lines [id:da14515773125720555] 
\draw    (235.63,50.28) -- (205.63,22.28) ;
%Straight Lines [id:da13910616816960597] 
\draw [draw opacity=0]   (457.67,23.28) -- (454.96,227.97) ;
%Straight Lines [id:da32528267911875786] 
\draw [draw opacity=0]   (205.63,22.28) -- (208.34,226.97) ;
%Curve Lines [id:da6925425046745445] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (331.74,107) .. controls (311.61,121.07) and (296.61,143.07) .. (310,180) ;
%Straight Lines [id:da41742826788830634] 
\draw [draw opacity=0]   (454.96,227.97) -- (208.34,226.97) ;

% Text Node
\draw (339,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{j}$};
% Text Node
\draw (338,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{i}$};
% Text Node
\draw (298.34,182.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle l_{i}$};
% Text Node
\draw (351.31,183.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{i}$};
% Text Node
\draw (355.34,46.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle l_{j}$};
% Text Node
\draw (309.34,45.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{j}$};

\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (274.68, 179.45) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (274.68, 179.45) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (310, 180) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (353.3, 179.89) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (353.3, 179.89) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (331.56, 142.45) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (331.56, 142.45) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (310, 180) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (388.62, 180.45) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (310, 180) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (388.62, 70) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (388.62, 70) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (427.67, 51.28) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (427.67, 51.28) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (424.35, 94.46) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (427.67, 51.28) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (427.67, 51.28) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (353.3, 69.45) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (353.3, 69.45) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (331.74, 107) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (331.74, 107) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (353.3, 69.45) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (274.68, 69) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (238.95, 93.46) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.63, 50.28) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.63, 50.28) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (388.62, 180.45) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (427.67, 199.16) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (424.35, 155.99) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (424.35, 155.99) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (238.92, 155.31) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (238.95, 154.99) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.63, 198.16) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.63, 198.16) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (454.96, 227.97) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (457.67, 23.28) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (454.96, 227.97) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (205.63, 22.28) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (310, 69.55) circle [x radius= 4, y radius= 4]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (208.34, 226.97) circle [x radius= 4, y radius= 4]   ;
\end{tikzpicture}


==> K_3-S_k_C_strat.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,220); %set diagram left start at 0, and has height of 220

%Straight Lines [id:da2691832840671763] 
\draw    (421.17,19.53) -- (319,71) ;
%Straight Lines [id:da4722523857413523] 
\draw    (421.17,19.53) -- (358.17,63.53) ;
%Straight Lines [id:da49820971771652234] 
\draw    (421.17,19.53) -- (366.17,80.53) ;
%Straight Lines [id:da337195612111724] 
\draw    (358.17,63.53) -- (319,71) ;
%Straight Lines [id:da8084309445800916] 
\draw    (366.17,80.53) -- (319,71) ;
%Straight Lines [id:da8431987932390476] 
\draw    (366.17,80.53) -- (358.17,63.53) ;
%Straight Lines [id:da9297720232607227] 
\draw    (398.17,73.53) -- (421.17,19.53) ;
%Straight Lines [id:da17455923220108815] 
\draw    (398.17,73.53) -- (358.17,63.53) ;
%Straight Lines [id:da11074028662721003] 
\draw    (420.17,68.53) -- (421.17,19.53) ;
%Straight Lines [id:da47623164497739845] 
\draw    (447.17,82.53) -- (421.17,19.53) ;
%Straight Lines [id:da363454812833647] 
\draw    (462.17,68.53) -- (421.17,19.53) ;
%Straight Lines [id:da11204325315454289] 
\draw    (462.17,68.53) -- (420.17,68.53) ;
%Straight Lines [id:da3811266225265394] 
\draw    (420.17,68.53) -- (447.17,82.53) ;
%Straight Lines [id:da8487477346952983] 
\draw    (447.17,82.53) -- (462.17,68.53) ;
%Straight Lines [id:da19362242099050953] 
\draw    (366.17,80.53) -- (447.17,82.53) ;
%Straight Lines [id:da7311424653169367] 
\draw    (490.17,76.53) -- (421.17,19.53) ;
%Straight Lines [id:da39829250253257287] 
\draw    (447.17,82.53) -- (490.17,76.53) ;
%Straight Lines [id:da21083216269278615] 
\draw    (518,69) -- (421.17,19.53) ;
%Straight Lines [id:da13427941473005034] 
\draw [draw opacity=0]   (490.17,76.53) -- (518,69) ;
%Shape: Polygon Curved [id:ds540969039134296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 109; blue, 226 }  ,fill opacity=0.15 ] (308,56) .. controls (323,43) and (389,53) .. (428,57) .. controls (467,61) and (515,32) .. (535,62) .. controls (555,92) and (403,110) .. (364,104) .. controls (325,98) and (293,69) .. (308,56) -- cycle ;
%Straight Lines [id:da3546119306961718] 
\draw [draw opacity=0]   (421.17,19.53) -- (446,20) ;
%Straight Lines [id:da15883765881628886] 
\draw [draw opacity=0]   (398.17,73.53) -- (409,76) ;
%Straight Lines [id:da6036536605955864] 
\draw    (1.68,94.41) -- (223.34,94.41) ;
%Straight Lines [id:da2869049680253296] 
\draw    (2.34,79.68) -- (1.68,94.41) ;
%Straight Lines [id:da8599187448501963] 
\draw    (224,79.68) -- (223.34,94.41) ;
%Straight Lines [id:da8320735688691218] 
\draw    (113.17,19.53) -- (11,71) ;
%Straight Lines [id:da75517410435485] 
\draw    (113.17,19.53) -- (50.17,63.53) ;
%Straight Lines [id:da8461259616603766] 
\draw    (113.17,19.53) -- (58.17,80.53) ;
%Straight Lines [id:da21640649505864185] 
\draw [draw opacity=0]   (58.17,80.53) -- (11,71) ;
%Straight Lines [id:da21184787946552575] 
\draw [draw opacity=0]   (58.17,80.53) -- (50.17,63.53) ;
%Straight Lines [id:da7720776859396674] 
\draw    (90.17,73.53) -- (113.17,19.53) ;
%Straight Lines [id:da18779100429983986] 
\draw    (112.17,68.53) -- (113.17,19.53) ;
%Straight Lines [id:da46426485670676476] 
\draw    (139.17,82.53) -- (113.17,19.53) ;
%Straight Lines [id:da9202525349876274] 
\draw    (154.17,68.53) -- (113.17,19.53) ;
%Straight Lines [id:da8727682103139615] 
\draw [draw opacity=0]   (112.17,68.53) -- (139.17,82.53) ;
%Straight Lines [id:da2096682699199689] 
\draw [draw opacity=0]   (139.17,82.53) -- (154.17,68.53) ;
%Straight Lines [id:da34322677878498553] 
\draw    (182.17,76.53) -- (113.17,19.53) ;
%Straight Lines [id:da4004959799367884] 
\draw    (210,69) -- (113.17,19.53) ;
%Straight Lines [id:da818849593702568] 
\draw [draw opacity=0]   (182.17,76.53) -- (210,69) ;
%Straight Lines [id:da0029920224130404183] 
\draw [draw opacity=0]   (113.17,19.53) -- (138,20) ;
%Straight Lines [id:da26389194697188745] 
\draw [draw opacity=0]   (90.17,73.53) -- (101,76) ;
%Straight Lines [id:da9244344842639488] 
\draw    (239,61) -- (285,61) ;
\draw [shift={(288,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (536,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sim \frac{k^{3}}{48} \ \mathrm{triangles}$};
% Text Node
\draw (75,100.4) node [anchor=north west][inner sep=0.75pt]    {$k\ \mathrm{vertices}$};

\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (358.17, 63.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (366.17, 80.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (358.17, 63.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (366.17, 80.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (358.17, 63.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (366.17, 80.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (319, 71) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (366.17, 80.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (319, 71) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (366.17, 80.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (490.17, 76.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (490.17, 76.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (518, 69) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (420.17, 68.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (447.17, 82.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (420.17, 68.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (447.17, 82.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (447.17, 82.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (447.17, 82.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (447.17, 82.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (462.17, 68.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (462.17, 68.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (447.17, 82.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (447.17, 82.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (421.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (421.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (421.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (421.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (421.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (421.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (421.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (421.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (421.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (398.17, 73.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (398.17, 73.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (50.17, 63.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.17, 80.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.17, 80.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (11, 71) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.17, 80.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (182.17, 76.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (210, 69) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (112.17, 68.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139.17, 82.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139.17, 82.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (139.17, 82.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (154.17, 68.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (113.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (113.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (113.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (113.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (113.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (113.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (113.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (113.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (113.17, 19.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (90.17, 73.53) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}


==> PCB.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,146); %set diagram left start at 0, and has height of 146

%Straight Lines [id:da5931808383357328] 
\draw    (58.5,65.5) -- (106,113) ;
%Shape: Square [id:dp3344217102518726] 
\draw   (11,18) -- (106,18) -- (106,113) -- (11,113) -- cycle ;
%Straight Lines [id:da3276233038454408] 
\draw    (106,18) -- (58.5,65.5) ;
%Straight Lines [id:da323771707023781] 
\draw    (11,113) -- (58.5,65.5) ;
%Straight Lines [id:da4730165794489011] 
\draw    (11,18) -- (58.5,65.5) ;
%Straight Lines [id:da562101532379967] 
\draw    (58.5,65.5) -- (58.9,95.56) ;
%Straight Lines [id:da7918432850157145] 
\draw [draw opacity=0]   (58.9,95.56) -- (11,113) ;
%Straight Lines [id:da1289558703616941] 
\draw    (189.5,65.5) -- (237,113) ;
%Straight Lines [id:da8831832761192613] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (189.9,95.56) -- (142,18) ;
%Shape: Square [id:dp6349521227753091] 
\draw   (142,18) -- (237,18) -- (237,113) -- (142,113) -- cycle ;
%Straight Lines [id:da043715235539175] 
\draw    (237,18) -- (189.5,65.5) ;
%Straight Lines [id:da38547127467783315] 
\draw    (142,113) -- (189.5,65.5) ;
%Straight Lines [id:da8392785623673736] 
\draw    (142,18) -- (189.5,65.5) ;
%Straight Lines [id:da5134030472183764] 
\draw    (189.5,65.5) -- (189.9,95.56) ;
%Straight Lines [id:da024510114516415715] 
\draw    (325.5,65.5) -- (373,113) ;
%Straight Lines [id:da5667851970436987] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (325.9,95.56) -- (278,18) ;
%Shape: Square [id:dp9230876168007217] 
\draw   (278,18) -- (373,18) -- (373,113) -- (278,113) -- cycle ;
%Straight Lines [id:da6784304459618617] 
\draw    (373,18) -- (325.5,65.5) ;
%Straight Lines [id:da24484144599351043] 
\draw    (278,113) -- (325.5,65.5) ;
%Straight Lines [id:da6375210607182775] 
\draw    (278,18) -- (325.5,65.5) ;
%Straight Lines [id:da9528782673507925] 
\draw    (325.5,65.5) -- (325.9,95.56) ;
%Straight Lines [id:da39281288886731636] 
\draw    (325.9,95.56) -- (373,113) ;
%Straight Lines [id:da17727977954174756] 
\draw    (460.5,65.5) -- (508,113) ;
%Straight Lines [id:da007676483834062275] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (460.9,95.56) -- (413,18) ;
%Shape: Square [id:dp4084124777389827] 
\draw   (413,18) -- (508,18) -- (508,113) -- (413,113) -- cycle ;
%Straight Lines [id:da36013854798346345] 
\draw    (508,18) -- (460.5,65.5) ;
%Straight Lines [id:da15766383641213355] 
\draw    (413,113) -- (460.5,65.5) ;
%Straight Lines [id:da3417935069011975] 
\draw    (413,18) -- (460.5,65.5) ;
%Straight Lines [id:da6215156914939791] 
\draw    (460.5,65.5) -- (460.9,95.56) ;
%Straight Lines [id:da21287015507549112] 
\draw    (460.9,95.56) -- (508,113) ;
%Straight Lines [id:da3631002561243931] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (460.9,95.56) -- (508,18) ;
%Straight Lines [id:da9517624915289075] 
\draw    (594.5,65.5) -- (642,113) ;
%Straight Lines [id:da5359877285935718] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (594.9,95.56) -- (547,18) ;
%Shape: Square [id:dp12773480585344132] 
\draw   (547,18) -- (642,18) -- (642,113) -- (547,113) -- cycle ;
%Straight Lines [id:da7698425168051097] 
\draw    (642,18) -- (594.5,65.5) ;
%Straight Lines [id:da10794093807664462] 
\draw    (547,113) -- (594.5,65.5) ;
%Straight Lines [id:da7800722544408439] 
\draw    (547,18) -- (594.5,65.5) ;
%Straight Lines [id:da3332485508105175] 
\draw    (594.5,65.5) -- (594.9,95.56) ;
%Straight Lines [id:da9966121770715263] 
\draw    (594.9,95.56) -- (547,113) ;
%Straight Lines [id:da9904603173846407] 
\draw    (594.9,95.56) -- (642,113) ;
%Straight Lines [id:da12513103955404792] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (594.9,95.56) -- (642,18) ;
%Straight Lines [id:da9158479696043222] 
\draw    (113,66) -- (135.93,65.99) ;
\draw [shift={(138.93,65.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6804965338151607] 
\draw    (246,66) -- (268.93,65.99) ;
\draw [shift={(271.93,65.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3434187497269514] 
\draw    (382,66) -- (404.93,65.99) ;
\draw [shift={(407.93,65.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2991522642038762] 
\draw    (514.96,65.99) -- (537.89,65.98) ;
\draw [shift={(540.89,65.98)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (2,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (99,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (105,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (6,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (55,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (53,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (133,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (230,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (236,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (137,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (186,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (184,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (269,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (366,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (372,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (273,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (322,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (320,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (404,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (501,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (507,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (408,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (457,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (455,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (539,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (636,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (642,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (543,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (592,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (590,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};

\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (106, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (106, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (106, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (106, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (11, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (11, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (11, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (11, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (11, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (11, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.9, 95.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (237, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (237, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (142, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (142, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (237, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (237, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (142, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (142, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (142, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (142, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (189.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (189.9, 95.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (189.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (189.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (189.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (373, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (373, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (278, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (278, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (373, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (373, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (278, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (278, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (278, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (278, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (373, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (373, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (325.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (325.9, 95.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (325.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (325.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (325.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (325.9, 95.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (508, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (508, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (413, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (413, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (508, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (508, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (413, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (413, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (413, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (413, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (508, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (508, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (508, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (508, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (460.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (460.9, 95.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (460.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (460.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (460.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (460.9, 95.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (460.9, 95.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (642, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (642, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (547, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (547, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (642, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (642, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (547, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (547, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (547, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (547, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (547, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (547, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (642, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (642, 113) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (642, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (642, 18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (594.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (594.9, 95.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (594.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (594.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (594.5, 65.5) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (594.9, 95.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (594.9, 95.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (594.9, 95.56) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}


==> W_4.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Regular Polygon [id:dp2534531419129752] 
\draw   (104.91,81.09) -- (44.73,81.09) -- (44.73,20.91) -- (104.91,20.91) -- cycle ;
%Straight Lines [id:da1469426829618833] 
\draw    (104.91,81.09) -- (74.82,51) ;
%Straight Lines [id:da41665205700505226] 
\draw    (44.73,20.91) -- (74.82,51) ;
%Straight Lines [id:da30992145589767184] 
\draw    (74.82,51) -- (104.91,20.91) ;
%Straight Lines [id:da42615324855599646] 
\draw    (74.82,51) -- (44.73,81.09) ;
%Shape: Regular Polygon [id:dp8973698939522431] 
\draw   (225.91,81.09) -- (165.73,81.09) -- (165.73,20.91) -- (225.91,20.91) -- cycle ;
%Straight Lines [id:da29985108230098667] 
\draw    (225.91,81.09) -- (195.82,51) ;
%Straight Lines [id:da17637756978791708] 
\draw    (165.73,20.91) -- (195.82,51) ;
%Straight Lines [id:da27969905302399845] 
\draw    (195.82,51) -- (225.91,20.91) ;
%Straight Lines [id:da753909738410585] 
\draw    (195.82,51) -- (165.73,81.09) ;
%Straight Lines [id:da21713165113435495] 
\draw    (134.32,51.18) -- (164.41,21.09) ;
%Straight Lines [id:da3062257141473771] 
\draw    (165.73,81.09) -- (134.32,51.18) ;
%Shape: Regular Polygon [id:dp8282318676219714] 
\draw   (343.91,81.09) -- (283.73,81.09) -- (283.73,20.91) -- (343.91,20.91) -- cycle ;
%Straight Lines [id:da9647667843407983] 
\draw    (343.91,81.09) -- (313.82,51) ;
%Straight Lines [id:da666884593683249] 
\draw    (283.73,20.91) -- (313.82,51) ;
%Straight Lines [id:da6337584680206522] 
\draw    (313.82,51) -- (343.91,20.91) ;
%Straight Lines [id:da7783549610120588] 
\draw    (313.82,51) -- (283.73,81.09) ;
%Straight Lines [id:da5348149594291124] 
\draw    (252.32,51.18) -- (282.41,21.09) ;
%Straight Lines [id:da38788407646946554] 
\draw    (283.73,81.09) -- (252.32,51.18) ;
%Shape: Regular Polygon [id:dp14628450852385155] 
\draw   (489.91,81.09) -- (429.73,81.09) -- (429.73,20.91) -- (489.91,20.91) -- cycle ;
%Straight Lines [id:da5899302404217704] 
\draw    (489.91,81.09) -- (459.82,51) ;
%Straight Lines [id:da5171260090264337] 
\draw    (429.73,20.91) -- (459.82,51) ;
%Straight Lines [id:da014036002269098402] 
\draw    (459.82,51) -- (489.91,20.91) ;
%Straight Lines [id:da7423803490383268] 
\draw    (459.82,51) -- (429.73,81.09) ;
%Straight Lines [id:da25075231278474874] 
\draw    (398.32,51.18) -- (428.41,21.09) ;
%Straight Lines [id:da3650546847623062] 
\draw    (429.73,81.09) -- (398.32,51.18) ;
%Curve Lines [id:da042589542722025975] 
\draw    (398.32,51.18) .. controls (390,3) and (442,-2) .. (489.91,20.91) ;
%Shape: Regular Polygon [id:dp38953817043097405] 
\draw   (612.91,82.09) -- (552.73,82.09) -- (552.73,21.91) -- (612.91,21.91) -- cycle ;
%Straight Lines [id:da4528266679355445] 
\draw    (612.91,82.09) -- (582.82,52) ;
%Straight Lines [id:da07536160028547967] 
\draw    (552.73,21.91) -- (582.82,52) ;
%Straight Lines [id:da432676111887328] 
\draw    (582.82,52) -- (612.91,21.91) ;
%Straight Lines [id:da9398052080119279] 
\draw    (582.82,52) -- (552.73,82.09) ;
%Straight Lines [id:da6704079035032777] 
\draw    (521.32,52.18) -- (552.73,21.91) ;
%Straight Lines [id:da2523919078218797] 
\draw    (552.73,82.09) -- (521.32,52.18) ;
%Curve Lines [id:da646701567408727] 
\draw    (521.32,52.18) .. controls (513,4) and (565,-1) .. (612.91,21.91) ;
%Curve Lines [id:da9069801286153623] 
\draw    (521.32,52.18) .. controls (513,100.35) and (565,105.35) .. (612.91,82.44) ;
%Straight Lines [id:da017364534446108193] 
\draw    (374,51) -- (343.91,20.91) ;
%Straight Lines [id:da6435842882013989] 
\draw    (343.91,81.09) -- (374,51) ;

% Text Node
\draw (68,96.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{A}$};
% Text Node
\draw (190,96.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{B}$};
% Text Node
\draw (307,96.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{C}$};
% Text Node
\draw (453,97.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{D}$};
% Text Node
\draw (577,97.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{E}$};
% Text Node
\draw (70,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (25,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (30,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (109,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (109,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (141,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (351,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (192,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (146,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (151,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (230,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (230,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (259,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (309,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (264,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (269,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (348,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (348,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};

\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (104.91, 81.09) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (44.73, 20.91) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (104.91, 20.91) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (44.73, 81.09) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (74.82, 51) circle [x radius= 3, y radius= 3]   ;


\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]  (225.91, 81.09) circle [x radius= 3, y radius= 3]   ; %blue
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]  (165.73, 20.91) circle [x radius= 3, y radius= 3]   ; %blue

\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]  (225.91, 20.91) circle [x radius= 3, y radius= 3]   ; %blue
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]  (165.73, 81.09) circle [x radius= 3, y radius= 3]   ; %blue
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (195.82, 51) circle [x radius= 3, y radius= 3]   ; %blue
\draw [color={rgb, 255:red, 98; green, 192; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 192; blue, 0 }  ,fill opacity=1 ] (134.32, 51.18) circle [x radius= 3, y radius= 3]   ; %green

\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]  (343.91, 81.09) circle [x radius= 3, y radius= 3]   ; %blue
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (283.73, 20.91) circle [x radius= 3, y radius= 3]   ; %blue
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (343.91, 20.91) circle [x radius= 3, y radius= 3]   ; %blue
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (283.73, 81.09) circle [x radius= 3, y radius= 3]   ; %blue
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (313.82, 51) circle [x radius= 3, y radius= 3]   ; %blue
\draw [color={rgb, 255:red, 98; green, 192; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 192; blue, 0 }  ,fill opacity=1 ]  (252.32, 51.18) circle [x radius= 3, y radius= 3]   ; %green
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (489.91, 81.09) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (429.73, 20.91) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (489.91, 20.91) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (429.73, 81.09) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (429.73, 81.09) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (429.73, 81.09) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (459.82, 51) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (459.82, 51) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (398.32, 51.18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (429.73, 81.09) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (612.91, 82.09) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (612.91, 21.91) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (552.73, 82.09) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (552.73, 21.91) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (552.73, 82.09) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (582.82, 52) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (582.82, 52) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (582.82, 52) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (552.73, 21.91) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (521.32, 52.18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (521.32, 52.18) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (552.73, 82.09) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 98; green, 192; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 192; blue, 0 }  ,fill opacity=1 ]  (374, 51) circle [x radius= 3, y radius= 3]   ; %green
\end{tikzpicture}


==> dangerous_diamonds_1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,219); %set diagram left start at 0, and has height of 219

%Straight Lines [id:da47737977557113953] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (73.4,14.66) -- (109.6,56.14) ;
%Straight Lines [id:da916917189757584] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (109.6,56.14) -- (145.79,97.63) ;
%Straight Lines [id:da38412770540003405] 
\draw    (145.79,14.66) -- (109.6,56.14) ;
%Straight Lines [id:da0340950641839487] 
\draw    (109.6,56.14) -- (73.4,97.63) ;
%Straight Lines [id:da21040930720371454] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (145.79,14.66) -- (73.4,14.66) ;
%Straight Lines [id:da7210110722319374] 
\draw    (73.4,97.63) -- (145.79,97.63) ;
%Straight Lines [id:da08296156387917752] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (145.79,14.66) -- (145.79,97.63) ;
%Curve Lines [id:da6790203643748982] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (73.4,14.66) .. controls (130.64,37.52) and (138.21,57.12) .. (145.79,97.63) ;
%Curve Lines [id:da7369844970910121] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (73.4,97.63) .. controls (127.27,77.38) and (138.21,55.16) .. (145.79,14.66) ;
%Straight Lines [id:da6553311278339827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.44,202) -- (154.85,163.99) ;
%Straight Lines [id:da759800052331707] 
\draw    (58.44,125.99) -- (154.85,163.99) ;
%Straight Lines [id:da024131901242692932] 
\draw    (58.44,125.99) -- (100.72,163.99) ;
%Straight Lines [id:da5535393872350927] 
\draw    (58.44,202) -- (100.72,163.99) ;
%Straight Lines [id:da5166190986563088] 
\draw    (16.16,163.99) -- (58.44,202) ;
%Straight Lines [id:da03150774502063802] 
\draw    (16.16,163.99) -- (58.44,125.99) ;
%Straight Lines [id:da7297345580802279] 
\draw    (58.44,202) -- (58.44,125.99) ;
%Straight Lines [id:da21421381433205733] 
\draw [draw opacity=0]   (16.16,163.99) -- (6,192.88) ;
%Straight Lines [id:da5071505591770563] 
\draw [draw opacity=0]   (151.33,137.94) -- (154.85,163.99) ;
%Straight Lines [id:da687117815031223] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (16.16,163.99) -- (100.72,163.99) ;
%Straight Lines [id:da3253019190905543] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (100.72,163.99) -- (154.85,163.99) ;
%Straight Lines [id:da27421252721490685] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (197.91,14.56) -- (234.11,56.05) ;
%Straight Lines [id:da8144912963350717] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (234.11,56.05) -- (270.3,97.53) ;
%Straight Lines [id:da7312448099809304] 
\draw    (270.3,14.56) -- (234.11,56.05) ;
%Straight Lines [id:da025893051864415706] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (270.3,14.56) -- (197.91,14.56) ;
%Straight Lines [id:da7759395689193314] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (270.3,14.56) -- (270.3,97.53) ;
%Curve Lines [id:da6652894475949722] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (197.91,14.56) .. controls (255.15,37.43) and (262.73,57.03) .. (270.3,97.53) ;
%Straight Lines [id:da013468528238045008] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (342.7,56.05) -- (378.9,97.53) ;
%Straight Lines [id:da3702931862605259] 
\draw    (378.9,14.56) -- (342.7,56.05) ;
%Straight Lines [id:da8267654300421756] 
\draw    (342.7,56.05) -- (306.51,97.53) ;
%Straight Lines [id:da9176932461353865] 
\draw    (306.51,97.53) -- (378.9,97.53) ;
%Straight Lines [id:da29432130280182456] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (378.9,14.56) -- (378.9,97.53) ;
%Curve Lines [id:da22339953460914663] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (306.51,97.53) .. controls (360.38,77.28) and (371.32,55.07) .. (378.9,14.56) ;
%Straight Lines [id:da11608735186392671] 
\draw    (255.03,125.99) -- (297.31,163.99) ;
%Straight Lines [id:da9766680024785496] 
\draw    (255.03,202) -- (297.31,163.99) ;
%Straight Lines [id:da6242658864866544] 
\draw    (212.76,163.99) -- (255.03,202) ;
%Straight Lines [id:da6288912181591918] 
\draw    (212.76,163.99) -- (255.03,125.99) ;
%Straight Lines [id:da9276264874637201] 
\draw    (255.03,202) -- (255.03,125.99) ;
%Straight Lines [id:da34279462404999284] 
\draw [draw opacity=0]   (212.76,163.99) -- (202.6,192.88) ;
%Straight Lines [id:da4399007566824116] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (212.76,163.99) -- (297.31,163.99) ;
%Straight Lines [id:da1996499971033634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.59,202) -- (446,163.99) ;
%Straight Lines [id:da6366322657535909] 
\draw    (349.59,125.99) -- (446,163.99) ;
%Straight Lines [id:da0028738000037292766] 
\draw    (349.59,125.99) -- (391.86,163.99) ;
%Straight Lines [id:da8830804181361255] 
\draw    (349.59,202) -- (391.86,163.99) ;
%Straight Lines [id:da6942732825732438] 
\draw    (349.59,202) -- (349.59,125.99) ;
%Straight Lines [id:da6898747836513341] 
\draw [draw opacity=0]   (344.76,163.99) -- (334.6,192.88) ;
%Straight Lines [id:da34118933602780954] 
\draw [draw opacity=0]   (442.48,137.94) -- (446,163.99) ;
%Straight Lines [id:da03037001454533028] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (391.86,163.99) -- (446,163.99) ;

% Text Node
\draw (151.42,-1.43) node [anchor=north west][inner sep=0.75pt]    {$\emptyset $};
% Text Node
\draw (150.57,96.56) node [anchor=north west][inner sep=0.75pt]    {$\emptyset $};
% Text Node
\draw (164.03,51) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$=$};
% Text Node
\draw (288.05,47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$+$};
% Text Node
\draw (164.97,158) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$=$};
% Text Node
\draw (309.59,155) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$+$};

\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.4, 14.66) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (145.79, 14.66) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (145.79, 14.66) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (145.79, 97.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (145.79, 14.66) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (145.79, 97.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (145.79, 97.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.4, 97.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (145.79, 97.63) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (109.6, 56.14) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (109.6, 56.14) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (73.4, 14.66) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (154.85, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.44, 202) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.44, 202) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.44, 202) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (154.85, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.44, 125.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.44, 125.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (16.16, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.44, 125.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (16.16, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (16.16, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (100.72, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.44, 202) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (58.44, 202) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (100.72, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (100.72, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (197.91, 14.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (270.3, 14.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (270.3, 14.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (197.91, 14.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (270.3, 97.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (270.3, 14.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (234.11, 56.05) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (234.11, 56.05) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (197.91, 14.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (378.9, 14.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (378.9, 97.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (378.9, 97.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (306.51, 97.53) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.7, 56.05) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (342.7, 56.05) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (378.9, 14.56) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (255.03, 125.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (212.76, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (255.03, 125.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (212.76, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (212.76, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (297.31, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (255.03, 202) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (255.03, 202) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (297.31, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (446, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (349.59, 202) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (349.59, 202) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (446, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (446, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (391.86, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (349.59, 202) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (391.86, 163.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (349.59, 125.99) circle [x radius= 3, y radius= 3]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (349.59, 125.99) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}


==> dangerous_diamonds_2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203
	
	%Straight Lines [id:da9496615884595455] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (20.4,20.49) -- (59.75,83.25) ;
	%Straight Lines [id:da7405422180808298] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (59.75,83.25) -- (20.4,146) ;
	%Straight Lines [id:da3795769670868563] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (99.09,20.49) -- (20.4,20.49) ;
	%Straight Lines [id:da6745311766778374] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (20.4,146) -- (99.09,146) ;
	%Curve Lines [id:da6062058824954302] 
	\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (20.4,20.49) .. controls (82.62,55.08) and (90.85,84.73) .. (99.09,146) ;
	%Curve Lines [id:da5476315024472199] 
	\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (20.4,146) .. controls (78.96,115.36) and (90.85,81.76) .. (99.09,20.49) ;
	%Straight Lines [id:da4305041183453653] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (235.65,138.51) -- (356,81.02) ;
	%Straight Lines [id:da8820639737294949] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (235.65,23.53) -- (356,81.02) ;
	%Straight Lines [id:da004546127257723076] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (235.65,23.53) -- (288.43,81.02) ;
	%Straight Lines [id:da5565116714607988] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (235.65,138.51) -- (288.43,81.02) ;
	%Straight Lines [id:da16537543567248458] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (182.88,81.02) -- (235.65,138.51) ;
	%Straight Lines [id:da861921886928515] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (182.88,81.02) -- (235.65,23.53) ;
	%Straight Lines [id:da11766926180158332] 
	\draw [draw opacity=0]   (182.88,81.02) -- (170.2,124.72) ;
	%Straight Lines [id:da516547868946867] 
	\draw [draw opacity=0]   (351.61,41.6) -- (356,81.02) ;
	%Straight Lines [id:da702692765770668] 
	\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (182.88,81.02) -- (288.43,81.02) ;
	%Straight Lines [id:da6387264868044308] 
	\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (288.43,81.02) -- (356,81.02) ;
	%Straight Lines [id:da7028967135649571] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (59.75,83.25) -- (99.09,146) ;
	%Straight Lines [id:da8731543811528686] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (99.09,20.49) -- (59.75,83.25) ;
	%Straight Lines [id:da9009872786265534] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (99.09,20.49) -- (99.09,146) ;
	%Straight Lines [id:da9227174977210235] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (479.65,138.51) -- (600,81.02) ;
	%Straight Lines [id:da7439509177305988] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (479.65,23.53) -- (600,81.02) ;
	%Straight Lines [id:da9559815880216489] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (479.65,23.53) -- (532.43,81.02) ;
	%Straight Lines [id:da5213297964325332] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (479.65,138.51) -- (532.43,81.02) ;
	%Straight Lines [id:da39798291565000243] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (426.88,81.02) -- (479.65,138.51) ;
	%Straight Lines [id:da3933261342369063] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (426.88,81.02) -- (479.65,23.53) ;
	%Straight Lines [id:da837995685005631] 
	\draw [draw opacity=0]   (426.88,81.02) -- (414.2,124.72) ;
	%Straight Lines [id:da611994677918555] 
	\draw [draw opacity=0]   (595.61,41.6) -- (600,81.02) ;
	%Straight Lines [id:da339757668917705] 
	\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (426.88,81.02) -- (532.43,81.02) ;
	%Straight Lines [id:da24353633474921854] 
	\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (532.43,81.02) -- (600,81.02) ;
	%Straight Lines [id:da27094438744498295] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (235.65,138.51) -- (235.65,23.53) ;
	%Straight Lines [id:da15476823422281838] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (479.65,138.51) -- (479.65,23.53) ;
	
	% Text Node
	\draw (228,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
	% Text Node
	\draw (362,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
	% Text Node
	\draw (228,4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
	% Text Node
	\draw (160,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
	% Text Node
	\draw (285,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
	% Text Node
	\draw (474,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
	% Text Node
	\draw (608,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
	% Text Node
	\draw (474,4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
	% Text Node
	\draw (406,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
	% Text Node
	\draw (531,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
	% Text Node
	\draw (50,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{( a)}$};
	% Text Node
	\draw (237,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{( b)}$};
	% Text Node
	\draw (481,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{( c)}$};
	
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (20.4, 20.49) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (20.4, 20.49) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (99.09, 20.49) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (99.09, 20.49) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (99.09, 20.49) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (99.09, 146) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (99.09, 146) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (99.09, 20.49) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (99.09, 146) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (99.09, 20.49) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (20.4, 146) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (99.09, 146) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (20.4, 146) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (99.09, 146) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.75, 83.25) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (20.4, 20.49) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.75, 83.25) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.75, 83.25) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.65, 138.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.65, 138.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (356, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (356, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.65, 138.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.65, 23.53) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.65, 23.53) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (182.88, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (182.88, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (182.88, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.65, 23.53) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (288.43, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.65, 138.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (288.43, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (288.43, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (235.65, 138.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.65, 138.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.65, 138.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (600, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (600, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.65, 138.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.65, 23.53) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.65, 23.53) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (426.88, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (426.88, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (426.88, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.65, 23.53) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (532.43, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.65, 138.51) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (532.43, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (532.43, 81.02) circle [x radius= 3, y radius= 3]   ;
	\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (479.65, 138.51) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}


==> pendant_leg_strategy.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Straight Lines [id:da3990072340303492] 
\draw    (26.29,79.39) -- (69.21,79.39) ;
%Straight Lines [id:da3346159250040832] 
\draw  [line width=1.5] [dash pattern={on 0.84pt off 2.51pt}]  (69.59,79.61) -- (112.51,79.61) ;

%Straight Lines [id:da251534631887101] 
\draw    (189.29,79.39) -- (232.21,79.39) ;
%Straight Lines [id:da9060962071803852] 
\draw  [line width=1.5] [dash pattern={on 0.84pt off 2.51pt}]  (232.59,79.61) -- (275.51,79.61) ;
%Shape: Regular Polygon [id:dp1272958892720455] 
\draw  [draw opacity=0] (375.13,42) -- (396.59,79.61) -- (353.29,79.39) -- cycle ;
%Shape: Regular Polygon [id:dp452698958731965] 
\draw  [draw opacity=0] (418.05,42) -- (439.51,79.61) -- (396.21,79.39) -- cycle ;
%Straight Lines [id:da8225890855716061] 
\draw    (353.29,79.39) -- (396.21,79.39) ;
%Straight Lines [id:da5997729560621508] 
\draw  [line width=1.5] [dash pattern={on 0.84pt off 2.51pt}]  (396.59,79.61) -- (439.51,79.61) ;
%Straight Lines [id:da024807771415370494] 
\draw    (232.59,79.61) -- (210.75,42.22) ;
%Straight Lines [id:da8864425062989424] 
\draw  [line width=1.5] [dash pattern={on 0.84pt off 2.51pt}]  (189.29,79.39) -- (211.13,42) ;
%Straight Lines [id:da5426559653237952] 
\draw  [line width=1.5] [dash pattern={on 0.84pt off 2.51pt}]  (375.13,42) -- (353.29,79.39) ;
%Straight Lines [id:da2196942207178768] 
\draw    (396.21,79.39) -- (375.13,42) ;
%Straight Lines [id:da4762629624512975] 
\draw    (418.05,42) -- (396.59,79.61) ;
%Straight Lines [id:da4981124106402164] 
\draw  [line width=1.5] [dash pattern={on 0.84pt off 2.51pt}]  (418.05,42) -- (353.29,79.39) ;
%Shape: Regular Polygon [id:dp19413820800633774] 
\draw  [draw opacity=0] (537.13,42) -- (558.59,79.61) -- (515.29,79.39) -- cycle ;
%Shape: Regular Polygon [id:dp757434365513138] 
\draw  [draw opacity=0] (580.05,42) -- (601.51,79.61) -- (558.21,79.39) -- cycle ;
%Straight Lines [id:da18807596766144674] 
\draw [line width=1.5]    (515.29,79.39) -- (558.21,79.39) ;
%Straight Lines [id:da0267337804675728] 
\draw  [line width=1.5] [dash pattern={on 0.84pt off 2.51pt}]  (558.59,79.61) -- (601.51,79.61) ;
%Straight Lines [id:da401869543644539] 
\draw  [line width=1.5] [dash pattern={on 0.84pt off 2.51pt}]  (537.13,42) -- (515.29,79.39) ;
%Straight Lines [id:da6077696379616676] 
\draw [line width=1.5]    (558.21,79.39) -- (537.13,42) ;
%Straight Lines [id:da009676611096679277] 
\draw [line width=1.5]    (580.05,42) -- (558.59,79.61) ;
%Straight Lines [id:da8270139984428938] 
\draw [line width=1.5] [dash pattern={on 0.84pt off 2.51pt}]  (580.05,42) -- (515.29,79.39) ;
%Straight Lines [id:da3284654856654121] 
\draw [line width=1.5]    (537.13,42) -- (580.05,42) ;
%Straight Lines [id:da7432877053470238] 
\draw    (138,59) -- (160.93,58.99) ;
\draw [shift={(163.93,58.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30213299204459876] 
\draw    (302,59) -- (324.93,58.99) ;
\draw [shift={(327.93,58.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5191447424599506] 
\draw    (466,59) -- (488.93,58.99) ;
\draw [shift={(491.93,58.99)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw(62,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (6,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (35,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (90,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (121,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (225,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (169,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (198,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (253,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (284,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (389,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (333,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (362,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (417,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (448,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (551,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (495,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (524,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (579,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (610,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (69.46, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (69.34, 79.17) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (91.05, 42) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (69.71, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (69.46, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (69.33, 79.17) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (69.21, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (112.51, 79.61) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (112.51, 79.61) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.25, 42.22) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (69.59, 79.61) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48, 42.22) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (47.87, 42.43) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (26.29, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (232.46, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (232.34, 79.17) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (254.05, 42) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (232.71, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (232.46, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (232.33, 79.17) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (275.51, 79.61) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (275.51, 79.61) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (232.46, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (232.33, 79.17) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (211.25, 42.22) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (232.59, 79.61) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (211, 42.22) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (210.87, 42.43) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (189.29, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (232.59, 79.61) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (210.87, 42.43) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (211.13, 42) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (189.29, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (396.46, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (396.34, 79.17) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (439.51, 79.61) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (439.51, 79.61) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (418.05, 42) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (396.71, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (418.05, 42) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (418.05, 42) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (375.13, 42) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (375.13, 42) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (353.29, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (558.46, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (558.34, 79.17) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (601.51, 79.61) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (601.51, 79.61) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (558.71, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (580.05, 42) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (537.13, 42) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (515.29, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (537.13, 42) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (515.29, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (537.13, 42) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (515.29, 79.39) circle [x radius= 3, y radius= 3]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (537.13, 42) circle [x radius= 3, y radius= 3]   ;
\end{tikzpicture}
